Motion-Plane-Adaptive Inter Prediction in 360-Degree Video Coding

Inter prediction is one of the key technologies enabling the high compression efficiency of modern video coding standards. 360-degree video needs to be mapped to the 2D image plane prior to coding in order to allow compression using existing video coding standards. The distortions that inevitably occur when mapping spherical data onto the 2D image plane, however, impair the performance of classical inter prediction techniques. In this paper, we propose a motion-plane-adaptive inter prediction technique (MPA) for 360-degree video that takes the spherical characteristics of 360-degree video into account. Based on the known projection format of the video, MPA allows to perform inter prediction on different motion planes in 3D space instead of having to work on the - in theory arbitrarily mapped - 2D image representation directly. We furthermore derive a motion-plane-adaptive motion vector prediction technique (MPA-MVP) that allows to translate motion information between different motion planes and motion models. Our proposed integration of MPA together with MPA-MVP into the state-of-the-art H.266/VVC video coding standard shows significant Bjontegaard Delta rate savings of 1.72% with a peak of 3.97% based on PSNR and 1.56% with a peak of 3.40% based on WS-PSNR compared to the VTM-14.2 baseline on average.

==> results/Balboa-rd-plot.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Average bits per pixel},
xmajorgrids,
xmin=0.096825352865279, xmax=4.28519122496057,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=31.71137296875, ymax=42.79955515625,
ytick style={color=black}
]
\addplot [thick, color0, forget plot]
table {%
0.291050319957252 33.5377125
0.323701741286682 33.9408681745541
0.384155700211882 34.3701197736622
0.466192366410826 34.8236591604933
0.563591909561487 35.2996781982163
0.670134499341839 35.79636875
0.796340971451731 36.31812496231
0.956724263309222 36.8691658210854
1.15105269716961 37.4474204487059
1.37909459528818 38.050817967551
1.64061827992024 38.6772875
1.97162071564789 39.330892232895
2.39796847185961 40.0159150276318
2.90423427802018 40.7306145184212
3.47499086359443 41.4732493394737
4.09481095804715 42.242078125
};
\addplot [semithick, color0, mark=square*, mark size=1.25, mark options={solid}, only marks, forget plot]
table {%
4.09481095804715 42.242078125
1.64061827992024 38.6772875
0.670134499341839 35.79636875
0.291050319957252 33.5377125
};
\addplot [thick, color1, forget plot]
table {%
0.288740241629632 33.56608125
0.321241703890886 33.9732166944471
0.381000327041032 34.4053558333412
0.461937352764888 34.8608313125118
0.557974022747268 35.3379757777882
0.663031578672992 35.835121875
0.787192593375912 36.3557425134141
0.944640836258123 36.9037281860952
1.1354493438568 37.4780379145692
1.35969115270912 38.0776307203622
1.61743929935227 38.701465625
1.94522906392548 39.3538021851907
2.36910838407486 40.0383769270896
2.87341928259789 40.753364326393
3.44250378229202 41.4969388587977
4.06070390595472 42.267275
};
\addplot [semithick, color1, mark=triangle*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
4.06070390595472 42.267275
1.61743929935227 38.701465625
0.663031578672992 35.835121875
0.288740241629632 33.56608125
};
\addplot [thick, color2, forget plot]
table {%
0.287205619778702 33.59560625
0.32011983589536 34.0027376512787
0.379917692987595 34.434925578836
0.460636747486189 34.8904965557539
0.556314555821922 35.3677771051146
0.660988674425576 35.86509375
0.784446691321386 36.3860165582088
0.940600974837531 36.9344503092163
1.1296762518607 37.5092235936194
1.35189724927759 38.109165002015
1.6074886939749 38.733103125
1.93280534181032 39.3852375717064
2.35366505761492 40.0693490025447
2.85448723173537 40.7836375850298
3.41969125451838 41.5263034866766
4.03369651631065 42.295546875
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
4.03369651631065 42.295546875
1.6074886939749 38.733103125
0.660988674425576 35.86509375
0.287205619778702 33.59560625
};
\addplot [thick, color0, dashed, forget plot]
table {%
0.291050319957252 32.21538125
0.323701741286682 32.6162263057564
0.384155700211882 33.0452672922692
0.466192366410826 33.5004307509038
0.563591909561487 33.9796432230256
0.670134499341839 34.48083125
0.796340971451731 35.0086892018107
0.956724263309222 35.5680551486052
1.15105269716961 36.1570711819944
1.37909459528818 36.773879393589
1.64061827992024 37.416621875
1.97162071564789 38.0902758006546
2.39796847185961 38.7996349007364
2.90423427802018 39.5425661004909
3.47499086359443 40.3169363251636
4.09481095804715 41.1206125
};
\addplot [semithick, color0, mark=square, mark size=1.25, mark options={solid,fill=none}, only marks, forget plot]
table {%
4.09481095804715 41.1206125
1.64061827992024 37.416621875
0.670134499341839 34.48083125
0.291050319957252 32.21538125
};
\addplot [thick, color1, dashed, forget plot]
table {%
0.288740241629632 32.23355
0.321241703890886 32.6393769813411
0.381000327041032 33.0721836940233
0.461937352764888 33.530064416035
0.557974022747268 34.0111134253645
0.663031578672992 34.513425
0.787192593375912 35.0406271110587
0.944640836258123 35.5971664432345
1.1354493438568 36.182365344881
1.35969115270912 36.7955461643516
1.61743929935227 37.43603125
1.94522906392548 38.1090549793073
2.36910838407486 38.8188079610957
2.87341928259789 39.5630468907304
3.44250378229202 40.3395284635768
4.06070390595472 41.146009375
};
\addplot [semithick, color1, mark=triangle, mark size=1.75, mark options={solid,fill=none}, only marks, forget plot]
table {%
4.06070390595472 41.146009375
1.61743929935227 37.43603125
0.663031578672992 34.513425
0.288740241629632 32.23355
};
\addplot [thick, color2, dashed, forget plot]
table {%
0.287205619778702 32.2648125
0.32011983589536 32.669485845851
0.379917692987595 33.101423412553
0.460636747486189 33.5586808688294
0.556314555821922 34.0393138834039
0.660988674425576 34.541378125
0.784446691321386 35.0687865139843
0.940600974837531 35.6260758233352
1.1296762518607 36.2122375006941
1.35189724927759 36.8262629937019
1.6074886939749 37.46714375
1.93280534181032 38.1400163604471
2.35366505761492 38.849222186753
2.85448723173537 39.5925598328353
3.41969125451838 40.3678279026118
4.03369651631065 41.172825
};
\addplot [semithick, color2, mark=o, mark size=1, mark options={solid,fill=none}, only marks, forget plot]
table {%
4.03369651631065 41.172825
1.6074886939749 37.46714375
0.660988674425576 34.541378125
0.287205619778702 32.2648125
};
\end{axis}

\end{tikzpicture}


==> results/Harbor-rd-plot.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Average bits per pixel},
xmajorgrids,
xmin=0.0908416309348486, xmax=1.75908799150256,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=33.69022765625, ymax=43.89926921875,
ytick style={color=black}
]
\addplot [thick, color0, forget plot]
table {%
0.167133678270276 34.81728125
0.195333468366219 35.3677508542878
0.232723938573614 35.9045018128635
0.277744237826927 36.4269185942952
0.328833515060622 36.9343856671513
0.384430919209165 37.4262875
0.446700542858989 37.8900000406905
0.519284371829676 38.3269595292302
0.602838394905412 38.7576408724247
0.698018600870383 39.2025189770794
0.805480978508778 39.68206875
0.934219487801806 40.2001704936327
1.09022106002278 40.7459459147118
1.26963114089404 41.3177320264745
1.46859517613792 41.9138658421582
1.68325861147676 42.532684375
};
\addplot [semithick, color0, mark=square*, mark size=1.25, mark options={solid}, only marks, forget plot]
table {%
1.68325861147676 42.532684375
0.805480978508778 39.68206875
0.384430919209165 37.4262875
0.167133678270276 34.81728125
};
\addplot [thick, color1, forget plot]
table {%
0.168026430684617 34.74665625
0.195639409591114 35.2766145709864
0.232555862523293 35.7972697129592
0.277175946035066 36.3083444444388
0.327899816680346 36.8095615339456
0.383127631013046 37.30064375
0.445155931335995 37.7717183298617
0.517717685690066 38.223432146983
0.601367689236231 38.6712874241735
0.696660737135463 39.1307863842427
0.804151624548736 39.61743125
0.932802643613451 40.1335696947709
1.08864556812996 40.6705438128673
1.26783941575366 41.2273474585782
1.46654320413995 41.8029744861927
1.68091595094423 42.39641875
};
\addplot [semithick, color1, mark=triangle*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
1.68091595094423 42.39641875
0.804151624548736 39.61743125
0.383127631013046 37.30064375
0.168026430684617 34.74665625
};
\addplot [thick, color2, forget plot]
table {%
0.166671010960654 34.801425
0.195387572171804 35.3250132538781
0.233112631150037 35.8405106366342
0.278338484970047 36.3477082674513
0.329557430706533 36.8463972655123
0.38526176543419 37.33636875
0.447426833042783 37.8077440543125
0.519570607024685 38.261010567023
0.60249932885851 38.7115084900773
0.697019240022869 39.174578025421
0.803936581996377 39.665559375
0.932353734665054 40.1870488207009
1.08823490362841 40.7306740482886
1.26767906893529 41.2953223655257
1.46678521063455 41.8798810801752
1.68165230877504 42.4832375
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
1.68165230877504 42.4832375
0.803936581996377 39.665559375
0.38526176543419 37.33636875
0.166671010960654 34.801425
};
\addplot [thick, color0, dashed, forget plot]
table {%
0.167133678270276 34.18060625
0.195333468366219 34.7454409583937
0.232723938573614 35.3143593751811
0.277744237826927 35.8873191877717
0.328833515060622 36.4642780835748
0.384430919209165 37.04519375
0.446700542858989 37.6252296938692
0.519284371829676 38.2044846445605
0.602838394905412 38.7903191233171
0.698018600870383 39.3900936513825
0.805480978508778 40.01116875
0.934219487801806 40.6552477902239
1.09022106002278 41.3186404515018
1.26963114089404 42.0006167176679
1.46859517613792 42.700446572556
1.68325861147676 43.4174
};
\addplot [semithick, color0, mark=square, mark size=1.25, mark options={solid,fill=none}, only marks, forget plot]
table {%
1.68325861147676 43.4174
0.805480978508778 40.01116875
0.384430919209165 37.04519375
0.167133678270276 34.18060625
};
\addplot [thick, color1, dashed, forget plot]
table {%
0.168026430684617 34.154275
0.195639409591114 34.7233816286882
0.232555862523293 35.2958276360645
0.277175946035066 35.8715847040968
0.327899816680346 36.4506245147527
0.383127631013046 37.03291875
0.445155931335995 37.6132714489008
0.517717685690066 38.1917486868638
0.601367689236231 38.7762152003762
0.696660737135463 39.3745357259258
0.804151624548736 39.994575
0.932802643613451 40.638056820386
1.08864556812996 41.3009693135592
1.26783941575366 41.9825737090395
1.46654320413995 42.6821312363465
1.68091595094423 43.398903125
};
\addplot [semithick, color1, mark=triangle, mark size=1.75, mark options={solid,fill=none}, only marks, forget plot]
table {%
1.68091595094423 43.398903125
0.804151624548736 39.994575
0.383127631013046 37.03291875
0.168026430684617 34.154275
};
\addplot [thick, color2, dashed, forget plot]
table {%
0.166671010960654 34.181984375
0.195387572171804 34.7468025212119
0.233112631150037 35.3157549386357
0.278338484970047 35.8887982829536
0.329557430706533 36.4658892098477
0.38526176543419 37.046984375
0.447426833042783 37.6270934613586
0.519570607024685 38.206317605665
0.60249932885851 38.7922506442922
0.697019240022869 39.3924864136129
0.803936581996377 40.01461875
0.932353734665054 40.6604462901752
1.08823490362841 41.3261912170721
1.26767906893529 42.0110826863814
1.46678521063455 42.7143498537938
1.68165230877504 43.435221875
};
\addplot [semithick, color2, mark=o, mark size=1, mark options={solid,fill=none}, only marks, forget plot]
table {%
1.68165230877504 43.435221875
0.803936581996377 40.01461875
0.38526176543419 37.046984375
0.166671010960654 34.181984375
};
\end{axis}

\end{tikzpicture}


==> results/Landing2-rd-plot.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Average bits per pixel},
xmajorgrids,
xmin=0.171090787055742, xmax=6.91120534608818,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={WS-PSNR/PSNR in dB},
ymajorgrids,
ymin=31.6584603125, ymax=41.4189459375,
ytick style={color=black}
]
\addplot [thick, color0, forget plot]
table {%
0.501710565757406 32.385034375
0.55178236204369 32.8309083029789
0.640831713846797 33.2890316589367
0.760302686828009 33.758974613405
0.90163934664861 34.2403073369156
1.05628575896988 34.7326
1.23532101334574 35.2288957179494
1.45870895656653 35.7301974261899
1.73122079014817 36.2480150254557
2.05762771560656 36.793858416481
2.44270093445764 37.3792375
2.96420109934932 38.0120541555401
3.67449073259094 38.6902793156076
4.54024384019054 39.4105264604051
5.52813442815615 40.169409070135
6.6048365024958 40.963540625
};
\addplot [semithick, color0, mark=square*, mark size=1.25, mark options={solid}, only marks, forget plot]
table {%
6.6048365024958 40.963540625
2.44270093445764 37.3792375
1.05628575896988 34.7326
0.501710565757406 32.385034375
};
\addplot [thick, color1, forget plot]
table {%
0.47861304070169 32.43283125
0.52332516157083 32.8728197862334
0.607784526925996 33.3254177337
0.723021588314159 33.79016641305
0.860066797282292 34.2666071449334
1.00995060537737 34.75428125
1.18497556968498 35.2462366993056
1.40607063659553 35.7435437446667
1.67720584161319 36.2577771278751
2.00235122024214 36.8005115907223
2.38547680798655 37.383321875
2.90493444329879 38.0144454730443
3.61404303473728 38.6920498134249
4.4792232229653 39.4126045422833
5.46689564864612 40.1725793057611
6.54348095244301 40.96844375
};
\addplot [semithick, color1, mark=triangle*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
6.54348095244301 40.96844375
2.38547680798655 37.383321875
1.00995060537737 34.75428125
0.47861304070169 32.43283125
};
\addplot [thick, color2, forget plot]
table {%
0.477459630648125 32.4503375
0.523156243768964 32.8917002625318
0.608177303033358 33.3452886625953
0.723706348664387 33.8106706813929
0.860926920885133 34.287414300127
1.01102255991867 34.7750875
1.18590198238473 35.2665599932249
1.40613692776276 35.7628398236629
1.67590547056552 36.2757024699884
1.99938568530572 36.816923410876
2.38075564649611 37.398278125
2.89805377789399 38.0279836265923
3.60423642774612 38.7040588924163
4.46585855729934 39.4229823449442
5.44947512780053 40.1812324066481
6.52164110049655 40.9752875
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
6.52164110049655 40.9752875
2.38075564649611 37.398278125
1.01102255991867 34.7750875
0.477459630648125 32.4503375
};
\addplot [thick, color0, dashed, forget plot]
table {%
0.501710565757406 32.10211875
0.55178236204369 32.5190369317863
0.640831713846797 32.9488325453589
0.760302686828009 33.3910065680384
0.90163934664861 33.8450599771452
1.05628575896988 34.31049375
1.23532101334574 34.7799397641549
1.45870895656653 35.2545624058619
1.73122079014817 35.7466614154915
2.05762771560656 36.2685365334141
2.44270093445764 36.8324875
2.96420109934932 37.4480841597996
3.67449073259094 38.1139622891496
4.54024384019054 38.8260205260997
5.52813442815615 39.5801575086999
6.6048365024958 40.372271875
};
\addplot [semithick, color0, mark=square, mark size=1.25, mark options={solid,fill=none}, only marks, forget plot]
table {%
6.6048365024958 40.372271875
2.44270093445764 36.8324875
1.05628575896988 34.31049375
0.501710565757406 32.10211875
};
\addplot [thick, color1, dashed, forget plot]
table {%
0.47861304070169 32.106078125
0.52332516157083 32.5225472908582
0.607784526925996 32.9518477475746
0.723021588314159 33.3934833088619
0.860066797282292 33.8469577884328
1.00995060537737 34.311775
1.18497556968498 34.7804689168432
1.40607063659553 35.2541973069662
1.67720584161319 35.7453996761676
2.00235122024214 36.266515530246
2.38547680798655 36.829984375
2.90493444329879 37.4455084038958
3.61404303473728 38.1117247512578
4.4792232229653 38.8244753341718
5.46689564864612 39.5796020697239
6.54348095244301 40.372946875
};
\addplot [semithick, color1, mark=triangle, mark size=1.75, mark options={solid,fill=none}, only marks, forget plot]
table {%
6.54348095244301 40.372946875
2.38547680798655 36.829984375
1.00995060537737 34.311775
0.47861304070169 32.106078125
};
\addplot [thick, color2, dashed, forget plot]
table {%
0.477459630648125 32.11885
0.523156243768964 32.5357603695142
0.608177303033358 32.9653589835427
0.723706348664387 33.407160225314
0.860926920885133 33.8606784780569
1.01102255991867 34.325428125
1.18590198238473 34.793881087798
1.40613692776276 35.2671704722508
1.67590547056552 35.7578024378045
1.99938568530572 36.2782831439055
2.38075564649611 36.84111875
2.89805377789399 37.4559964365803
3.60423642774612 38.1214981786528
4.46585855729934 38.8334723274352
5.44947512780053 39.5877672341451
6.52164110049655 40.38023125
};
\addplot [semithick, color2, mark=o, mark size=1, mark options={solid,fill=none}, only marks, forget plot]
table {%
6.52164110049655 40.38023125
2.38075564649611 36.84111875
1.01102255991867 34.325428125
0.477459630648125 32.11885
};
\end{axis}

\end{tikzpicture}


==> results/boxplot-complexity-dec.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color1}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color2}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color3}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color4}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}
\definecolor{color5}{rgb}{0.662254901960784,0.665196078431373,0.209313725490196}
\definecolor{color6}{rgb}{0.837254901960784,0.519607843137255,0.740196078431372}

\begin{axis}[
height=\figureheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
ticklabel style={font=\scriptsize},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Motion model},
xmajorgrids,
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={align=center},
xticklabels={MPA,MPA\\+MPA-MVP,3DT,TAN,ROT,GED,TAN+ROT},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-8.15766880398363, ymax=803.571181858218,
ytick style={color=black},
ytick={0,100,200,300,400,500,600,700,800}
]
\path [draw=white!24.7058823529412!black, fill=color0]
(axis cs:-0.4,145.071912256065)
--(axis cs:0.4,145.071912256065)
--(axis cs:0.4,309.362166879553)
--(axis cs:-0.4,309.362166879553)
--(axis cs:-0.4,145.071912256065)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1]
(axis cs:0.6,152.796837236067)
--(axis cs:1.4,152.796837236067)
--(axis cs:1.4,302.09260292839)
--(axis cs:0.6,302.09260292839)
--(axis cs:0.6,152.796837236067)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color2]
(axis cs:1.6,105.3543005171)
--(axis cs:2.4,105.3543005171)
--(axis cs:2.4,174.571033623368)
--(axis cs:1.6,174.571033623368)
--(axis cs:1.6,105.3543005171)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color3]
(axis cs:2.6,129.869292902388)
--(axis cs:3.4,129.869292902388)
--(axis cs:3.4,246.98180022533)
--(axis cs:2.6,246.98180022533)
--(axis cs:2.6,129.869292902388)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color4]
(axis cs:3.6,103.869015819786)
--(axis cs:4.4,103.869015819786)
--(axis cs:4.4,153.910595048446)
--(axis cs:3.6,153.910595048446)
--(axis cs:3.6,103.869015819786)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color5]
(axis cs:4.6,148.150019533991)
--(axis cs:5.4,148.150019533991)
--(axis cs:5.4,437.315042148842)
--(axis cs:4.6,437.315042148842)
--(axis cs:4.6,148.150019533991)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color6]
(axis cs:5.6,110.544021226915)
--(axis cs:6.4,110.544021226915)
--(axis cs:6.4,195.06348943153)
--(axis cs:5.6,195.06348943153)
--(axis cs:5.6,110.544021226915)
--cycle;
\addplot [white!24.7058823529412!black]
table {%
0 145.071912256065
0 45.771023454112
};
\addplot [white!24.7058823529412!black]
table {%
0 309.362166879553
0 472.754514727084
};
\addplot [white!24.7058823529412!black]
table {%
-0.2 45.771023454112
0.2 45.771023454112
};
\addplot [white!24.7058823529412!black]
table {%
-0.2 472.754514727084
0.2 472.754514727084
};
\addplot [white!24.7058823529412!black]
table {%
1 152.796837236067
1 82.5324712562532
};
\addplot [white!24.7058823529412!black]
table {%
1 302.09260292839
1 467.989004492074
};
\addplot [white!24.7058823529412!black]
table {%
0.8 82.5324712562532
1.2 82.5324712562532
};
\addplot [white!24.7058823529412!black]
table {%
0.8 467.989004492074
1.2 467.989004492074
};
\addplot [white!24.7058823529412!black]
table {%
2 105.3543005171
2 36.1751339267181
};
\addplot [white!24.7058823529412!black]
table {%
2 174.571033623368
2 244.242193588124
};
\addplot [white!24.7058823529412!black]
table {%
1.8 36.1751339267181
2.2 36.1751339267181
};
\addplot [white!24.7058823529412!black]
table {%
1.8 244.242193588124
2.2 244.242193588124
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
2 355.514756430047
};
\addplot [white!24.7058823529412!black]
table {%
3 129.869292902388
3 44.3372856608307
};
\addplot [white!24.7058823529412!black]
table {%
3 246.98180022533
3 361.355371260534
};
\addplot [white!24.7058823529412!black]
table {%
2.8 44.3372856608307
3.2 44.3372856608307
};
\addplot [white!24.7058823529412!black]
table {%
2.8 361.355371260534
3.2 361.355371260534
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
3 457.384116440438
};
\addplot [white!24.7058823529412!black]
table {%
4 103.869015819786
4 45.203300269452
};
\addplot [white!24.7058823529412!black]
table {%
4 153.910595048446
4 219.765307361338
};
\addplot [white!24.7058823529412!black]
table {%
3.8 45.203300269452
4.2 45.203300269452
};
\addplot [white!24.7058823529412!black]
table {%
3.8 219.765307361338
4.2 219.765307361338
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
4 229.965197993239
4 254.904201663457
4 262.51385814806
};
\addplot [white!24.7058823529412!black]
table {%
5 148.150019533991
5 42.7638402196067
};
\addplot [white!24.7058823529412!black]
table {%
5 437.315042148842
5 766.674415919027
};
\addplot [white!24.7058823529412!black]
table {%
4.8 42.7638402196067
5.2 42.7638402196067
};
\addplot [white!24.7058823529412!black]
table {%
4.8 766.674415919027
5.2 766.674415919027
};
\addplot [white!24.7058823529412!black]
table {%
6 110.544021226915
6 28.7390971352073
};
\addplot [white!24.7058823529412!black]
table {%
6 195.06348943153
6 305.752135396243
};
\addplot [white!24.7058823529412!black]
table {%
5.8 28.7390971352073
6.2 28.7390971352073
};
\addplot [white!24.7058823529412!black]
table {%
5.8 305.752135396243
6.2 305.752135396243
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
6 322.1630847307
6 359.007799495379
6 344.092785872922
};
\addplot [white!24.7058823529412!black]
table {%
-0.4 213.838490711609
0.4 213.838490711609
};
\addplot [white!24.7058823529412!black]
table {%
0.6 199.25907643716
1.4 199.25907643716
};
\addplot [white!24.7058823529412!black]
table {%
1.6 138.048442131051
2.4 138.048442131051
};
\addplot [white!24.7058823529412!black]
table {%
2.6 187.133097627854
3.4 187.133097627854
};
\addplot [white!24.7058823529412!black]
table {%
3.6 125.23121337986
4.4 125.23121337986
};
\addplot [white!24.7058823529412!black]
table {%
4.6 217.525212658253
5.4 217.525212658253
};
\addplot [white!24.7058823529412!black]
table {%
5.6 144.873420570896
6.4 144.873420570896
};
\end{axis}

\end{tikzpicture}


==> results/boxplot-complexity-enc.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color1}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color2}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color3}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color4}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}
\definecolor{color5}{rgb}{0.662254901960784,0.665196078431373,0.209313725490196}
\definecolor{color6}{rgb}{0.837254901960784,0.519607843137255,0.740196078431372}

\begin{axis}[
height=\figureheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
ticklabel style={font=\scriptsize},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Motion model},
xmajorgrids,
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={align=center},
xticklabels={MPA,MPA\\+MPA-MVP,3DT,TAN,ROT,GED,TAN+ROT},
y grid style={white!69.0196078431373!black},
ylabel={Relative complexity in \%},
ymajorgrids,
ymin=0, ymax=3654.30054363213,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500}
]
\path [draw=black, fill=color0, postaction={pattern=north east lines}]
(axis cs:-0.4,500.420827203988)
--(axis cs:0.4,500.420827203988)
--(axis cs:0.4,1224.07359600754)
--(axis cs:-0.4,1224.07359600754)
--(axis cs:-0.4,500.420827203988)
--cycle;
\path [draw=black, fill=color1, postaction={pattern=north east lines}]
(axis cs:0.6,499.010368314891)
--(axis cs:1.4,499.010368314891)
--(axis cs:1.4,1249.95044702196)
--(axis cs:0.6,1249.95044702196)
--(axis cs:0.6,499.010368314891)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0]
(axis cs:-0.4,2257.23024975539)
--(axis cs:0.4,2257.23024975539)
--(axis cs:0.4,2809.58363272846)
--(axis cs:-0.4,2809.58363272846)
--(axis cs:-0.4,2257.23024975539)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1]
(axis cs:0.6,2385.02652764452)
--(axis cs:1.4,2385.02652764452)
--(axis cs:1.4,2964.61238119337)
--(axis cs:0.6,2964.61238119337)
--(axis cs:0.6,2385.02652764452)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color2]
(axis cs:1.6,497.21159917633)
--(axis cs:2.4,497.21159917633)
--(axis cs:2.4,560.697696402523)
--(axis cs:1.6,560.697696402523)
--(axis cs:1.6,497.21159917633)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color3]
(axis cs:2.6,792.981396725002)
--(axis cs:3.4,792.981396725002)
--(axis cs:3.4,959.627243033229)
--(axis cs:2.6,959.627243033229)
--(axis cs:2.6,792.981396725002)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color4]
(axis cs:3.6,557.767374796645)
--(axis cs:4.4,557.767374796645)
--(axis cs:4.4,645.199668829214)
--(axis cs:3.6,645.199668829214)
--(axis cs:3.6,557.767374796645)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color5]
(axis cs:4.6,698.305589432146)
--(axis cs:5.4,698.305589432146)
--(axis cs:5.4,930.916953389361)
--(axis cs:4.6,930.916953389361)
--(axis cs:4.6,698.305589432146)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color6]
(axis cs:5.6,1526.18826399449)
--(axis cs:6.4,1526.18826399449)
--(axis cs:6.4,1933.62004078782)
--(axis cs:5.6,1933.62004078782)
--(axis cs:5.6,1526.18826399449)
--cycle;
\addplot [black, dash pattern=on 2.1pt off 1pt]
table {%
0 500.420827203988
0 175.972313540409
};
\addplot [black, dash pattern=on 2.1pt off 1pt]
table {%
0 1224.07359600754
0 1828.57627981074
};
\addplot [black, dash pattern=on 2.1pt off 1pt]
table {%
-0.2 175.972313540409
0.2 175.972313540409
};
\addplot [black, dash pattern=on 2.1pt off 1pt]
table {%
-0.2 1828.57627981074
0.2 1828.57627981074
};
\addplot [black, dash pattern=on 2.1pt off 1pt]
table {%
1 499.010368314891
1 179.026499513759
};
\addplot [black, dash pattern=on 2.1pt off 1pt]
table {%
1 1249.95044702196
1 2084.18613627444
};
\addplot [black, dash pattern=on 2.1pt off 1pt]
table {%
0.8 179.026499513759
1.2 179.026499513759
};
\addplot [black, dash pattern=on 2.1pt off 1pt]
table {%
0.8 2084.18613627444
1.2 2084.18613627444
};
\addplot [white!24.7058823529412!black]
table {%
0 2257.23024975539
0 1880.45355656547
};
\addplot [white!24.7058823529412!black]
table {%
0 2809.58363272846
0 3488.66586600872
};
\addplot [white!24.7058823529412!black]
table {%
-0.2 1880.45355656547
0.2 1880.45355656547
};
\addplot [white!24.7058823529412!black]
table {%
-0.2 3488.66586600872
0.2 3488.66586600872
};
\addplot [white!24.7058823529412!black]
table {%
1 2385.02652764452
1 1715.50537584865
};
\addplot [white!24.7058823529412!black]
table {%
1 2964.61238119337
1 3477.49636999902
};
\addplot [white!24.7058823529412!black]
table {%
0.8 1715.50537584865
1.2 1715.50537584865
};
\addplot [white!24.7058823529412!black]
table {%
0.8 3477.49636999902
1.2 3477.49636999902
};
\addplot [white!24.7058823529412!black]
table {%
2 497.21159917633
2 421.742555030874
};
\addplot [white!24.7058823529412!black]
table {%
2 560.697696402523
2 643.753443809676
};
\addplot [white!24.7058823529412!black]
table {%
1.8 421.742555030874
2.2 421.742555030874
};
\addplot [white!24.7058823529412!black]
table {%
1.8 643.753443809676
2.2 643.753443809676
};
\addplot [white!24.7058823529412!black]
table {%
3 792.981396725002
3 656.350235170167
};
\addplot [white!24.7058823529412!black]
table {%
3 959.627243033229
3 1149.05270546341
};
\addplot [white!24.7058823529412!black]
table {%
2.8 656.350235170167
3.2 656.350235170167
};
\addplot [white!24.7058823529412!black]
table {%
2.8 1149.05270546341
3.2 1149.05270546341
};
\addplot [white!24.7058823529412!black]
table {%
4 557.767374796645
4 491.561856348826
};
\addplot [white!24.7058823529412!black]
table {%
4 645.199668829214
4 741.314415072407
};
\addplot [white!24.7058823529412!black]
table {%
3.8 491.561856348826
4.2 491.561856348826
};
\addplot [white!24.7058823529412!black]
table {%
3.8 741.314415072407
4.2 741.314415072407
};
\addplot [white!24.7058823529412!black]
table {%
5 698.305589432146
5 593.260863468669
};
\addplot [white!24.7058823529412!black]
table {%
5 930.916953389361
5 967.65701589281
};
\addplot [white!24.7058823529412!black]
table {%
4.8 593.260863468669
5.2 593.260863468669
};
\addplot [white!24.7058823529412!black]
table {%
4.8 967.65701589281
5.2 967.65701589281
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
5 1748.14258549841
5 1927.87368987467
5 2062.4875687243
5 2209.32425829864
5 2327.15094816552
5 1681.66973013082
5 1701.9445789353
5 1661.64693583296
5 1397.16471014172
};
\addplot [white!24.7058823529412!black]
table {%
6 1526.18826399449
6 1277.64997750296
};
\addplot [white!24.7058823529412!black]
table {%
6 1933.62004078782
6 2250.59427486101
};
\addplot [white!24.7058823529412!black]
table {%
5.8 1277.64997750296
6.2 1277.64997750296
};
\addplot [white!24.7058823529412!black]
table {%
5.8 2250.59427486101
6.2 2250.59427486101
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
6 2627.06104799416
};
\addplot [black]
table {%
-0.4 834.582276092337
0.4 834.582276092337
};
\addplot [black]
table {%
0.6 896.330600266606
1.4 896.330600266606
};
\addplot [white!24.7058823529412!black]
table {%
-0.4 2535.11579891919
0.4 2535.11579891919
};
\addplot [white!24.7058823529412!black]
table {%
0.6 2807.74225208575
1.4 2807.74225208575
};
\addplot [white!24.7058823529412!black]
table {%
1.6 526.842715440847
2.4 526.842715440847
};
\addplot [white!24.7058823529412!black]
table {%
2.6 876.375436938245
3.4 876.375436938245
};
\addplot [white!24.7058823529412!black]
table {%
3.6 602.803026274877
4.4 602.803026274877
};
\addplot [white!24.7058823529412!black]
table {%
4.6 792.852386569206
5.4 792.852386569206
};
\addplot [white!24.7058823529412!black]
table {%
5.6 1742.6594130109
6.4 1742.6594130109
};
\draw (axis cs:0.5,2300) node[
  scale=1.0,
  anchor=base,
  text=black,
  rotate=0.0
]{$\uparrow$};
\draw (axis cs:0.5,2050) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{Default};
\draw (axis cs:0.5,1500) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{Fast};
\draw (axis cs:0.5,1300) node[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{Min CU: 2048};
\draw (axis cs:0.5,1050) node[
  scale=1.0,
  anchor=base,
  text=black,
  rotate=0.0
]{$\downarrow$};
\end{axis}

\end{tikzpicture}


==> results/rd-plot-legend.tex <==
%\begin{tikzpicture}
%
%    \definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
%    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%    \definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%
%    \begin{axis}[%
%    hide axis,
%    xmin=10,
%    xmax=50,
%    ymin=0,
%    ymax=0.4,
%    legend style={draw=white!15!black,legend cell align=left},
%    legend columns=3
%    ]
%    \addlegendimage{semithick, color0, mark=square*, mark size=1.25, mark options={solid}};
%    \addlegendentry{};
%    \addlegendimage{semithick, color0, dashed, mark=square, mark size=1.25, mark options={solid,fill=none}};
%    \addlegendentry{VTM-14.2\phantom{MM}};
%    \addlegendimage{semithick, black};
%    \addlegendentry{PSNR};
%    \addlegendimage{semithick, color1, mark=triangle*, mark size=1.75, mark options={solid}};
%    \addlegendentry{};
%    \addlegendimage{semithick, color1, dashed, mark=triangle, mark size=1.75, mark options={solid,fill=none}};
%    \addlegendentry{MPA-VVC (MPA-MVP=OFF)\phantom{MM}};
%    \addlegendimage{semithick, black, dashed};
%    \addlegendentry{WS-PSNR};
%    \addlegendimage{semithick, color2, mark=*, mark size=1, mark options={solid}};
%    \addlegendentry{};
%    \addlegendimage{semithick, color2, dashed, mark=o, mark size=1, mark options={solid,fill=none}};
%    \addlegendentry{MPA-VVC (MPA-MVP=ON)\phantom{MM}};
%    \end{axis}
%\end{tikzpicture}

\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left},
    legend columns=6
    ]
    \addlegendimage{semithick, color0, mark=square*, mark size=1.25, mark options={solid}};
    \addlegendentry{};
    \addlegendimage{semithick, color0, dashed, mark=square, mark size=1.25, mark options={solid,fill=none}};
    \addlegendentry{VTM-14.2\phantom{MM}};
    \addlegendimage{semithick, color1, mark=triangle*, mark size=1.75, mark options={solid}};
    \addlegendentry{};
    \addlegendimage{semithick, color1, dashed, mark=triangle, mark size=1.75, mark options={solid,fill=none}};
    \addlegendentry{MPA-VVC (MPA-MVP=OFF)\phantom{MM}};
    \addlegendimage{semithick, color2, mark=*, mark size=1, mark options={solid}};
    \addlegendentry{};
    \addlegendimage{semithick, color2, dashed, mark=o, mark size=1, mark options={solid,fill=none}};
    \addlegendentry{MPA-VVC (MPA-MVP=ON)\phantom{MM}};
    \addlegendimage{only marks, mark size=0};
    \addlegendentry{};
    \addlegendimage{semithick, black};
    \addlegendentry{PSNR};
    \addlegendimage{only marks, mark size=0};Z
    \addlegendentry{};
    \addlegendimage{semithick, black, dashed};
    \addlegendentry{WS-PSNR};
    \end{axis}
\end{tikzpicture}


==> tikz/coordinates-3d.tex <==
\tdplotsetmaincoords{70}{110} %60 110
\begin{tikzpicture}[scale=4,tdplot_main_coords]

% Origin
\coordinate (O) at (0,0,0);

% Main coordinate system
\draw[thick,->] (O) -- (1.2,0,0) node[anchor=north]{$x$};
\draw[thick,->] (O) -- (0,0.8,0) node[anchor=north]{$y$};
\draw[thick,->] (O) -- (0,0,0.7) node[anchor=south]{$z$};

% Example point and spherical coordinates for main
\pgfmathsetmacro{\rvec}{.8}
\pgfmathsetmacro{\thetavec}{70}
\pgfmathsetmacro{\phivec}{50}
\tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}
\draw[-stealth,color=red] (O) -- (P);
\draw[dashed, color=black] (O) -- (Pxy);
\draw[dashed, color=black] (P) -- (Pxy);
\tdplotdrawarc{(O)}{0.3}{0}{\phivec}{anchor=north,xshift=4}{$\varphi$}
\tdplotsetthetaplanecoords{\phivec}
\tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{0.3}{0}{\thetavec}{anchor=south west, xshift=-2}{$\theta$}

% Rotated coordinate system
\tdplotsetrotatedcoords{0}{-90}{90}  % Euler rotation "z(alpha) y(beta) z(gamma)
\draw[thick,color=blue!70!cyan,tdplot_rotated_coords,->] (O) -- (.6,0,0) node[anchor=north]{$x^\prime$};
\draw[thick,color=blue!70!cyan,tdplot_rotated_coords,->] (O) -- (0,.55,0) node[anchor=west]{$y^\prime$};
\draw[thick,color=blue!70!cyan,tdplot_rotated_coords,->] (O) -- (0,0,1) node[anchor=south](optical_axis){$z^\prime$};
\node[below left = -44pt and -50pt of optical_axis, rotate=43, align=left] {\footnotesize \textrightarrow\ \parbox{6em}{default camera orientation}};

% Spherical coordinates for rotated.
\draw[dashed, color=blue!70!cyan] (O) -- (Pyz);
\draw[dashed, color=blue!70!cyan] (P) -- (Pyz);
\tdplotdrawarc[tdplot_rotated_coords,color=blue!70!cyan]{(O)}{0.5}{0}{334}{anchor=west}{$\varphi^\prime$};
\tdplotsetrotatedthetaplanecoords{334};
\tdplotdrawarc[tdplot_rotated_coords,color=blue!70!cyan]{(O)}{0.4}{0}{130}{anchor=west,yshift=-8,xshift=-2,color=blue!70!cyan}{$\theta^\prime$};

\end{tikzpicture}


==> tikz/inter-prediction-pipeline.tex <==
\tikzstyle{block}=[draw, thick, minimum width=68pt, minimum height=30pt, align=center, node distance=42pt]
\tikzstyle{decision}=[draw, thick, diamond, minimum width=36pt, minimum height=36pt, align=center, node distance=34pt]
\tikzstyle{modified}=[anchor=center, draw, fill=white, rounded corners=2pt]
\tikzstyle{arrow}=[-latex]

\begin{tikzpicture}
	\footnotesize

	% Main blocks
	\node[block, fill=white!30!carolinablue] (signaling) at (0, 0) {Signaling};
	\node[block, fill=white!70!green, right = of signaling] (motion_derivation) {Motion Derivation};
	\node[block, right = of motion_derivation] (motion_modeling) {Motion Modeling};
	\node[block, right = of motion_modeling, align=center] (interpolation) {Reference Frame\\Sampling};

	\node[left = 17pt of signaling] (bitstream) {Bitstream};
	\node[right = 17pt of interpolation] (prediction) {Prediction};

	% Encapsulating motion compensation block
	\path[fill=white!50!red, rounded corners=4pt] ([xshift=-8pt, yshift=18pt] motion_modeling.north west) rectangle ([xshift=8pt, yshift=-8pt] interpolation.south east) node[pos=.5, yshift=19pt] (motion_compensation) {\underline{Motion Compensation}};

	% Redraw encapsulated blocks for visibility
	\node[block, fill=white!46!orange] at (motion_modeling) {Motion Modeling};
	\node[block, right = of motion_modeling, align=center, fill=white!50!better_yellow] (interpolation) {Reference Frame\\Sampling};

	% Arrows
	\draw[arrow] (bitstream) -- (signaling);
	\draw[arrow] (signaling) -- (motion_derivation) node[midway, align=center] {Incomplete\\[2pt]MI};
	\draw[arrow] (motion_derivation) -- (motion_modeling) node[midway, align=center, xshift=-4pt] {Complete\\[2pt]MI};
	\draw[arrow] (motion_modeling) -- (interpolation);
	\draw[arrow] (interpolation) -- (prediction);

	% Motion field output
	\path (motion_modeling) -- (interpolation) node[midway] (motion_field_t) {};
	\node[below = 28pt of motion_field_t] (motion_field_b) {Motion Field};
	\draw[arrow] (motion_field_t.center) -- (motion_field_b);

	% Motion Derivation Overview
	\coordinate (md_O) at (-1pt, -130pt);
	\node[decision, fill=white!90!green] (merge_check) at (md_O) {Merge?};
	\node[block, fill=white!90!green, above right = 25pt and 34pt of md_O] (merge_1) {Merge Candidate\\Adoption};
	\node[block, fill=white!90!green, below right = 25pt and 34pt of md_O] (merge_0) {MVP + MVD};
	\coordinate[below right = 25pt and 17pt of merge_1] (md_circle) {};

	\path[fill=white!70!green, rounded corners=4pt] ([xshift=-64pt, yshift=22pt] merge_1.north west) rectangle ([xshift=10pt, yshift=-66pt] md_circle.south east) node[pos=.5, yshift=62pt] (motion_derivation_encapsulating) {\underline{Motion Derivation}};

	\node[decision, fill=white!90!green] (merge_check) at (md_O) {\scriptsize Merge?};
	\node[block, fill=white!90!green, above right = 25pt and 34pt of md_O] (merge_1) {Merge Candidate\\Adoption};
	\node[block, fill=white!90!green, below right = 25pt and 34pt of md_O] (merge_0) {MVP + MVD};
	\node[left = 25pt of merge_check, align=center] (incomplete_mi) {Incomplete\\MI};
	\fill[black] (md_circle) circle (1pt);
	\node[right = 17pt of md_circle, align=center] (complete_mi) {Complete\\MI};
	\draw[arrow] (merge_check) |- (merge_1) node[midway, anchor=south] {\scriptsize Merge=1};
	\draw[arrow] (merge_check) |- (merge_0) node[midway, anchor=north] {\scriptsize Merge=0};
	\draw[arrow] (incomplete_mi) -- (merge_check);
	\draw (merge_1) -| (md_circle);
	\draw (merge_0) -| (md_circle);
	\draw[arrow] (md_circle) -- (complete_mi);

	% Motion Modeling Overview
	\coordinate[right = 36pt of complete_mi.east, anchor=west] (mm_O);
	\node[decision, fill=white!75!orange] (mpa_check) at (mm_O) {\scriptsize MPA?};
	\node[decision, fill=white!75!orange, above right = 11pt and 30pt of mm_O, align=center] (affine_check) {\scriptsize Affine?};
	\node[block, fill=white!75!orange, above right = 25pt and 64pt of mm_O] (translational) {Translational};
	\node[block, fill=white!75!orange, right = 64pt of mm_O] (affine) {Affine};
	\node[block, fill=white!75!orange, below right = 25pt and 64pt of mm_O, align=center] (mpa) {Motion-Plane-\\Adaptive};
	\coordinate[below right = 25pt and 17pt of translational] (mm_circle) {};

	\path[fill=white!46!orange, rounded corners=4pt] ([xshift=-90pt, yshift=22pt] translational.north west) rectangle ([xshift=10pt, yshift=-66pt] mm_circle.south east) node[pos=.5, yshift=62pt] (motion_modeling_encapsulating) {\underline{Motion Modeling}};

	% Copy block start...
  \node[decision, fill=white!75!orange] (mpa_check) at (mm_O) {\scriptsize MPA?};
	\node[decision, fill=white!75!orange, above right = 11pt and 30pt of mm_O, align=center] (affine_check) {\scriptsize Affine?};
	\node[block, fill=white!75!orange, above right = 25pt and 64pt of mm_O] (translational) {Translational};
	\node[block, fill=white!75!orange, right = 64pt of mm_O] (affine) {Affine};
	\node[block, fill=white!75!orange, below right = 25pt and 64pt of mm_O, align=center] (mpa) {Motion-Plane-\\Adaptive};
	\coordinate[below right = 25pt and 17pt of translational] (mm_circle) {};
	% ... Copy block end

	\fill[black] (mm_circle) circle (1pt);
	\node[right = 17pt of mm_circle, align=center] (mm_motion_field) {Motion\\Field};
	\draw[arrow] (mpa_check) |- (mpa) node[midway, anchor=north] {\scriptsize MPA=1};
	\draw[arrow] (mpa_check) |- (affine_check) node[midway, anchor=south] {\scriptsize MPA=0};
	\draw[arrow] (affine_check) |- (affine) node[midway, anchor=north] {\scriptsize Affine=1};
	\draw[arrow] (affine_check) |- (translational) node[midway, anchor=south] {\scriptsize Affine=0};
	\draw[arrow] (complete_mi) -- (mpa_check);
	\draw (translational) -| (mm_circle);
	\draw (affine) -- (mm_circle);
	\draw (mpa) -| (mm_circle);
	\draw[arrow] (mm_circle) -- (mm_motion_field);

	% New/Adapted
	\node[modified, fill=white!30!carolinablue] at (signaling.south) {\tiny Extended};
	\node[modified, fill=white!70!green] at (motion_derivation.south) {\tiny Extended};
	\node[modified, fill=white!46!orange] at (motion_modeling.south) {\tiny Extended};
	\node[modified, fill=white!90!green] at (merge_1.south) {\tiny Extended};
	\node[modified, fill=white!90!green] at (merge_0.south) {\tiny Extended};
	\node[modified, fill=white!75!orange] at (mpa_check.south) {\tiny New};
	\node[modified, fill=white!75!orange] at (mpa.south) {\tiny New};

	\draw[dashed, thin] (motion_derivation.south west) -- ([xshift=-80pt, yshift=2pt] motion_derivation_encapsulating.north);
	\draw[dashed, thin] (motion_derivation.south east) -- ([xshift=80pt, yshift=0pt] motion_derivation_encapsulating.north);
	\draw[dashed, thin] (motion_modeling.south west) -- ([xshift=-92pt, yshift=0pt] motion_modeling_encapsulating.north);
	\draw[dashed, thin] (motion_modeling.south east) -- ([xshift=92pt, yshift=2pt] motion_modeling_encapsulating.north);
\end{tikzpicture}


==> tikz/mpa-4x4-subblocks.tex <==
\begin{tikzpicture}[scale=0.48]%
    \draw[step=1, gray, thin] (0, 0) grid (8, 8);
    \draw[step=4, black, thick] (0, 0) grid (8, 8);
    \draw[-latex, red](1.5, 6.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, gray, thin](0.5, 7.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, gray, thin](0.5, 6.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, gray, thin](0.5, 5.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, gray, thin](0.5, 4.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, gray, thin](1.5, 7.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, gray, thin](1.5, 5.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, gray, thin](1.5, 4.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, gray, thin](2.5, 7.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, gray, thin](2.5, 6.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, gray, thin](2.5, 5.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, gray, thin](2.5, 4.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, gray, thin](3.5, 7.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, gray, thin](3.5, 6.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, gray, thin](3.5, 5.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, gray, thin](3.5, 4.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, red](5.5, 6.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, gray, thin](4.5, 7.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, gray, thin](4.5, 6.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, gray, thin](4.5, 5.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, gray, thin](4.5, 4.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, gray, thin](5.5, 7.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, gray, thin](5.5, 5.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, gray, thin](5.5, 4.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, gray, thin](6.5, 7.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, gray, thin](6.5, 6.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, gray, thin](6.5, 5.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, gray, thin](6.5, 4.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, gray, thin](7.5, 7.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, gray, thin](7.5, 6.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, gray, thin](7.5, 5.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, gray, thin](7.5, 4.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, red](1.5, 2.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, gray, thin](0.5, 3.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, gray, thin](0.5, 2.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, gray, thin](0.5, 1.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, gray, thin](0.5, 0.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, gray, thin](1.5, 3.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, gray, thin](1.5, 1.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, gray, thin](1.5, 0.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, gray, thin](2.5, 3.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, gray, thin](2.5, 2.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, gray, thin](2.5, 1.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, gray, thin](2.5, 0.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, gray, thin](3.5, 3.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, gray, thin](3.5, 2.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, gray, thin](3.5, 1.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, gray, thin](3.5, 0.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, red](5.5, 2.5) -- +(0.9863270111272697, -0.2097629365964991);
    \draw[-latex, gray, thin](4.5, 3.5) -- +(0.9863270111272697, -0.2097629365964991);
    \draw[-latex, gray, thin](4.5, 2.5) -- +(0.9863270111272697, -0.2097629365964991);
    \draw[-latex, gray, thin](4.5, 1.5) -- +(0.9863270111272697, -0.2097629365964991);
    \draw[-latex, gray, thin](4.5, 0.5) -- +(0.9863270111272697, -0.2097629365964991);
    \draw[-latex, gray, thin](5.5, 3.5) -- +(0.9863270111272697, -0.2097629365964991);
    \draw[-latex, gray, thin](5.5, 1.5) -- +(0.9863270111272697, -0.2097629365964991);
    \draw[-latex, gray, thin](5.5, 0.5) -- +(0.9863270111272697, -0.2097629365964991);
    \draw[-latex, gray, thin](6.5, 3.5) -- +(0.9863270111272697, -0.2097629365964991);
    \draw[-latex, gray, thin](6.5, 2.5) -- +(0.9863270111272697, -0.2097629365964991);
    \draw[-latex, gray, thin](6.5, 1.5) -- +(0.9863270111272697, -0.2097629365964991);
    \draw[-latex, gray, thin](6.5, 0.5) -- +(0.9863270111272697, -0.2097629365964991);
    \draw[-latex, gray, thin](7.5, 3.5) -- +(0.9863270111272697, -0.2097629365964991);
    \draw[-latex, gray, thin](7.5, 2.5) -- +(0.9863270111272697, -0.2097629365964991);
    \draw[-latex, gray, thin](7.5, 1.5) -- +(0.9863270111272697, -0.2097629365964991);
    \draw[-latex, gray, thin](7.5, 0.5) -- +(0.9863270111272697, -0.2097629365964991);
\end{tikzpicture}%

==> tikz/mpa-no-subblocks.tex <==
\begin{tikzpicture}[scale=0.48]%
    \draw[step=1, gray, thin] (0, 0) grid (8, 8);
    \draw[step=8, black, thick] (0, 0) grid (8, 8);
    \draw[-latex, red](0.5, 7.5) -- +(0.47264421818617275, -0.07602724126275291);
    \draw[-latex, red](1.5, 7.5) -- +(0.48473742972069545, -0.07409388500676925);
    \draw[-latex, red](2.5, 7.5) -- +(0.4965059216908798, -0.07211435797496221);
    \draw[-latex, red](3.5, 7.5) -- +(0.5079423366989971, -0.07009012854369416);
    \draw[-latex, red](4.5, 7.5) -- +(0.5190395755618965, -0.06802269160363607);
    \draw[-latex, red](5.5, 7.5) -- +(0.5297908012862195, -0.0659135670338884);
    \draw[-latex, red](6.5, 7.5) -- +(0.5401894427482034, -0.06376429817046585);
    \draw[-latex, red](7.5, 7.5) -- +(0.5502291980786481, -0.0615764502721646);
    \draw[-latex, red](0.5, 6.5) -- +(0.5516996848699932, -0.10216015891281245);
    \draw[-latex, red](1.5, 6.5) -- +(0.5657665594726552, -0.09954177764325323);
    \draw[-latex, red](2.5, 6.5) -- +(0.5794508406337513, -0.0968615406157852);
    \draw[-latex, red](3.5, 6.5) -- +(0.5927440004359056, -0.09412148227727642);
    \draw[-latex, red](4.5, 6.5) -- +(0.605637824300311, -0.09132367186072088);
    \draw[-latex, red](5.5, 6.5) -- +(0.618124415402491, -0.08847021116052645);
    \draw[-latex, red](6.5, 6.5) -- +(0.6301961987081369, -0.08556323230556018);
    \draw[-latex, red](7.5, 6.5) -- +(0.6418459246312807, -0.08260489553383933);
    \draw[-latex, red](0.5, 5.5) -- +(0.6320275447772161, -0.13203430359712057);
    \draw[-latex, red](1.5, 5.5) -- +(0.6480852059526626, -0.1286235905526041);
    \draw[-latex, red](2.5, 5.5) -- +(0.663700434648976, -0.12513318449486235);
    \draw[-latex, red](3.5, 5.5) -- +(0.6788635354675989, -0.12156579453065602);
    \draw[-latex, red](4.5, 5.5) -- +(0.6935651859200561, -0.11792417351214794);
    \draw[-latex, red](5.5, 5.5) -- +(0.7077964411937728, -0.11421111493351645);
    \draw[-latex, red](6.5, 5.5) -- +(0.7215487384420441, -0.11042944983246343);
    \draw[-latex, red](7.5, 5.5) -- +(0.7348139006019607, -0.10658204370158728);
    \draw[-latex, red](0.5, 4.5) -- +(0.7137609705374245, -0.1655797866575483);
    \draw[-latex, red](1.5, 4.5) -- +(0.7318290118158671, -0.1612688604387216);
    \draw[-latex, red](2.5, 4.5) -- +(0.7493926702024453, -0.1568583216107811);
    \draw[-latex, red](3.5, 4.5) -- +(0.7664410867116487, -0.15235166802390268);
    \draw[-latex, red](4.5, 4.5) -- +(0.7829638395773202, -0.14775245071024584);
    \draw[-latex, red](5.5, 4.5) -- +(0.7989509492611716, -0.14306426970366884);
    \draw[-latex, red](6.5, 4.5) -- +(0.8143928828767741, -0.1382907698755247);
    \draw[-latex, red](7.5, 4.5) -- +(0.8292805580349977, -0.13343563679484305);
    \draw[-latex, red](0.5, 3.5) -- +(0.79704132500421, -0.20271353382638324);
    \draw[-latex, red](1.5, 3.5) -- +(0.8171418872870958, -0.19739431034829805);
    \draw[-latex, red](2.5, 3.5) -- +(0.8366738452226997, -0.19195355039820752);
    \draw[-latex, red](3.5, 3.5) -- +(0.8556251812376786, -0.18639565966663554);
    \draw[-latex, red](4.5, 3.5) -- +(0.8739843843460846, -0.18072510670900213);
    \draw[-latex, red](5.5, 3.5) -- +(0.8917404552736116, -0.17494641747189235);
    \draw[-latex, red](6.5, 3.5) -- +(0.9088829108746779, -0.16906416985356712);
    \draw[-latex, red](7.5, 3.5) -- +(0.9254017878522802, -0.16308298830935825);
    \draw[-latex, red](0.5, 2.5) -- +(0.8820192129131242, -0.24333908429864548);
    \draw[-latex, red](1.5, 2.5) -- +(0.9041770726918571, -0.23690366699933632);
    \draw[-latex, red](2.5, 2.5) -- +(0.9256996609721057, -0.2303228709128234);
    \draw[-latex, red](3.5, 2.5) -- +(0.946573807990751, -0.22360213313367863);
    \draw[-latex, red](4.5, 2.5) -- +(0.9667869253539606, -0.21674696330060783);
    \draw[-latex, red](5.5, 2.5) -- +(0.9863270111272697, -0.2097629365964991);
    \draw[-latex, red](6.5, 2.5) -- +(1.0051826540816649, -0.2026556868086601);
    \draw[-latex, red](7.5, 2.5) -- +(1.0233430371101917, -0.19543089946312478);
    \draw[-latex, red](0.5, 1.5) -- +(0.9688556551686645, -0.28734644794969594);
    \draw[-latex, red](1.5, 1.5) -- +(0.9930983240318312, -0.27968753389070283);
    \draw[-latex, red](2.5, 1.5) -- +(1.0166364171626354, -0.2718575733900252);
    \draw[-latex, red](3.5, 1.5) -- +(1.0394556207537733, -0.26386316236934704);
    \draw[-latex, red](4.5, 1.5) -- +(1.0615422829551449, -0.2557109787035188);
    \draw[-latex, red](5.5, 1.5) -- +(1.0828834187539542, -0.24740777344700574);
    \draw[-latex, red](6.5, 1.5) -- +(1.1034667138585177, -0.23896036215573133);
    \draw[-latex, red](7.5, 1.5) -- +(1.1232805276067437, -0.23037561632251025);
    \draw[-latex, red](0.5, 0.5) -- +(1.0577234058611082, -0.3346120249495755);
    \draw[-latex, red](1.5, 0.5) -- +(1.084081241729055, -0.32562332398470345);
    \draw[-latex, red](2.5, 0.5) -- +(1.109662350431293, -0.31643618352211433);
    \draw[-latex, red](3.5, 0.5) -- +(1.134451284422721, -0.30705848893110216);
    \draw[-latex, red](4.5, 0.5) -- +(1.1584333449429265, -0.29749821639304624);
    \draw[-latex, red](5.5, 0.5) -- +(1.1815945864803097, -0.28776342209356187);
    \draw[-latex, red](6.5, 0.5) -- +(1.2039218200715196, -0.2778622315569322);
    \draw[-latex, red](7.5, 0.5) -- +(1.2254026154653388, -0.2678028291453245);
\end{tikzpicture}%

==> tikz/mpa-schematic.tex <==
\tikzstyle{block}=[draw, thick, minimum width=85pt, minimum height=30pt, align=center, node distance=54pt]
\tikzstyle{arrow}=[-latex]

\begin{tikzpicture}
	\footnotesize

	% Draw motion vector addition
	\node[draw, circle, minimum size=1.5em, top color=white!46!orange, bottom color=white!30!carolinablue] (add) at (0, 0) {};
	\draw ([yshift=-2.5pt] add.north) -- ([yshift=2.5pt] add.south) {};
	\draw ([xshift=2.5pt] add.west) -- ([xshift=-2.5pt] add.east) {};
	\node[left = of add.center] (motion_vector) {\small$\vec{t}$};
	\draw[arrow] (motion_vector.east) -- (add.west) {};

	% Draw top blocks
	\node[block, above left = 10pt and 40pt of add.center, fill=white!46!orange] (sphere_to_perspective) {Sphere to perspective\\[4pt]\small$\boldsymbol{\xi}_\text{p}$};
	\node[block, left = of sphere_to_perspective, fill=white!46!orange] (viewport_rotation) {Motion plane rotation\\[4pt]\small$\mat{R}$};
	\node[block, left = of viewport_rotation, fill=white!46!orange] (360_to_sphere) {360 to sphere\\[4pt]\small$\boldsymbol{\xi}_\text{o}^{-1}$};

	% Draw bottom blocks
	\node[block, below left = 10pt and 40pt of add.center, fill=white!30!carolinablue] (perspective_to_sphere) {Perspective to sphere\\[4pt]\small$\boldsymbol{\xi}_\text{p}^{-1}$};
	\node[block, left = of perspective_to_sphere, fill=white!30!carolinablue] (viewport_unrotation) {Motion plane unrotation\\[4pt]\small$\mat{R}^{-1}$};
	\node[block, left = of viewport_unrotation, fill=white!30!carolinablue] (sphere_to_360) {Sphere to 360\\[4pt]\small$\boldsymbol{\xi}_\text{o}$};

	% Draw arrows
	\draw[arrow] coordinate[left = 50pt of 360_to_sphere] (po_start) (po_start) -- (360_to_sphere)  node[pos=0] (step_1_po) {};
	\draw[arrow] (360_to_sphere) -- (viewport_rotation) node [midway] (step_2_ps) {};
	\draw[arrow] (viewport_rotation) -- (sphere_to_perspective) node [midway] (step_3_psr) {};
	\draw[arrow] (sphere_to_perspective.east) -| (add.north) node [midway] (step_4_ppr) {};
	\draw[arrow] (add.south) |- (perspective_to_sphere.east) node [midway] (step_5_pprm) {};
	\draw[arrow] (perspective_to_sphere) -- (viewport_unrotation) node [midway] (step_6_psrm) {};
	\draw[arrow] (viewport_unrotation) -- (sphere_to_360) node [midway] (step_7_psm) {};
	\draw[arrow] coordinate[left = 50pt of sphere_to_360] (pom_end) (sphere_to_360) -- (pom_end) node (step_8_pom) {};

	% Draw visualization thumbnails
	\node[draw, inner sep = 0, above = 4pt of step_1_po] {\includegraphics[height=40pt]{python/out/step_1_po}};
	\node[above = 4pt of step_2_ps] {\includegraphics[height=40pt]{python/out/step_2_ps}};
	\node[above = 4pt of step_3_psr] {\includegraphics[height=40pt]{python/out/step_3_psr}};
	\node[draw, inner sep = 0, above = 4pt of step_4_ppr] {\includegraphics[height=40pt]{python/out/step_4_ppr}};
	\node[draw, inner sep = 0, below = 4pt of step_5_pprm] {\includegraphics[height=40pt]{python/out/step_5_pprm}};
	\node[below = 4pt of step_6_psrm] {\includegraphics[height=40pt]{python/out/step_6_psrm}};
	\node[below = 4pt of step_7_psm] {\includegraphics[height=40pt]{python/out/step_7_psm}};
	\node[draw, inner sep = 0, below = 4pt of step_8_pom] {\includegraphics[height=40pt]{python/out/step_8_pom}};

	% Draw variable names
	\node[below = 4pt of step_1_po] {$\vec{p}_\text{o}$};
	\node[below = 4pt of step_2_ps] {$\vec{s}$};
	\node[below = 4pt of step_3_psr] {$\vec{s}_\text{r}$};
	\node[below right = 4pt and 4pt of step_4_ppr] {$\vec{p}_\text{p}$};
	\node[above right = 4pt and 4pt of step_5_pprm] {$\vec{p}_\text{p,m}$};
	\node[above = 4pt of step_6_psrm] {$\vec{s}_\text{r,m}$};
	\node[above = 4pt of step_7_psm] {$\vec{s}_\text{m}$};
	\node[above = 4pt of step_8_pom] {$\vec{p}_\text{o,m}$};
\end{tikzpicture}


==> tikz/mpa-signaling-syntax.tex <==
\tikzstyle{block}=[draw, thick, minimum width=42pt, minimum height=20pt, align=center, node distance=42pt]
\tikzstyle{decision}=[draw, thick, diamond, minimum width=40pt, minimum height=40pt, align=center, node distance=34pt]
\tikzstyle{modified}=[anchor=center, draw, fill=white, rounded corners=2pt]
\tikzstyle{arrow}=[-latex]

\begin{tikzpicture}
	\footnotesize

  % Main blocks
	\node[decision, fill=white!100!carolinablue] (mpa) at (0, 0) {\scriptsize MPA};
	\node[block, above = 12pt of mpa, fill=white!100!carolinablue] (mpa_1) {Code \textit{"1"}};
	\node[block, below = 12pt of mpa, fill=white!100!carolinablue] (mpa_0) {Code \textit{"0"}};

	\node[decision, right = 17pt of mpa_1, fill=white!100!carolinablue] (front_back) {\scriptsize Front/\\\scriptsize Back};
	\node[block, above=12pt of front_back, fill=white!100!carolinablue] (front_back_1) {Code \textit{"1"}};
	\node[block, below=12pt of front_back, fill=white!100!carolinablue] (front_back_0) {Code \textit{"0"}};

	\node[decision, right = 17pt of front_back_0, fill=white!100!carolinablue] (left_right) {\scriptsize Left/\\\scriptsize Right};
	\node[block, above=12pt of left_right, fill=white!100!carolinablue] (left_right_1) {Code \textit{"1"}};
	\node[block, below=12pt of left_right, fill=white!100!carolinablue] (left_right_0) {Code \textit{"0"}};

	\node[draw, thick, rounded corners=8pt, minimum width=30pt, minimum height=16pt, left = 10pt of mpa, fill=white!100!carolinablue] (start) {Start};
	\node[draw, thick, rounded corners=8pt, minimum width=30pt, minimum height=16pt, right = 10pt of left_right, fill=white!100!carolinablue] (done) {Done};

	% Arrows
	\draw[arrow] (start) -- (mpa);

	\draw[arrow] (mpa) -- (mpa_1) node[pos=0.3, anchor=west] {\scriptsize YES};
	\draw[arrow] (mpa) -- (mpa_0) node[pos=0.3, anchor=west] {\scriptsize NO};
	\draw[arrow] (mpa_1) -- (front_back);
	\draw[arrow] (front_back) -- (front_back_1) node[pos=0.3, anchor=west] {\scriptsize YES};
	\draw[arrow] (front_back) -- (front_back_0) node[pos=0.3, anchor=west] {\scriptsize NO};
	\draw[arrow] (front_back_0) -- (left_right);
	\draw[arrow] (left_right) -- (left_right_1) node[pos=0.3, anchor=west] {\scriptsize YES};
	\draw[arrow] (left_right) -- (left_right_0) node[pos=0.3, anchor=west] {\scriptsize NO};

	\draw[arrow, rounded corners=8pt] (front_back_1) -| (done);
	\draw[arrow, rounded corners=8pt] (left_right_1) -| (done);
	\draw[arrow, rounded corners=8pt] (left_right_0) -| (done);

	\coordinate[left = 26pt of left_right_0.south west] (mpa_0_p1);
	\coordinate[below = 6pt of left_right_0.south] (mpa_0_p2);
	\draw[rounded corners = 6pt] (mpa_0) -| (mpa_0_p1);
	\draw[rounded corners = 6pt] (mpa_0_p1) |- (mpa_0_p2);
	\draw[arrow, rounded corners = 6pt] (mpa_0_p2) -| (done);

	% Contexts
	\node[above = 6pt of front_back_1] (mpa_ctx_1) {MPA Ctx1};
	\draw (mpa_ctx_1 -| mpa) node (mpa_ctx_0) {MPA Ctx0};
	\draw (mpa_ctx_1 -| left_right) node (mpa_ctx_2) {MPA Ctx2};
	\path (mpa_ctx_0.north) -- (mpa_ctx_1.north) coordinate[midway] (line_ctx_01);
	\path (mpa_ctx_1.north) -- (mpa_ctx_2.north) coordinate[midway] (line_ctx_12);
	\coordinate[below = 2pt of mpa_0_p2] (lower);
	\draw[dotted, thin] (line_ctx_01) -- (line_ctx_01 |- lower);
	\draw[dotted, thin] (line_ctx_12) -- (line_ctx_12 |- lower);

	\path[fill=white!30!carolinablue, rounded corners=4pt] ([xshift=-45pt, yshift=5pt] mpa_ctx_0.north west) rectangle ([xshift=48pt, yshift=-10pt] left_right_0.south east) node[pos=.5, yshift=0pt] (signaling_syntax_encapsulating) {};

	% Copy start...
  % Main blocks
	\node[decision, fill=white!70!carolinablue] (mpa) at (0, 0) {\scriptsize MPA};
	\node[block, above = 12pt of mpa, fill=white!70!carolinablue] (mpa_1) {Code \textit{"1"}};
	\node[block, below = 12pt of mpa, fill=white!70!carolinablue] (mpa_0) {Code \textit{"0"}};

	\node[decision, right = 17pt of mpa_1, fill=white!70!carolinablue] (front_back) {\scriptsize Front/\\\scriptsize Back};
	\node[block, above=12pt of front_back, fill=white!70!carolinablue] (front_back_1) {Code \textit{"1"}};
	\node[block, below=12pt of front_back, fill=white!70!carolinablue] (front_back_0) {Code \textit{"0"}};

	\node[decision, right = 17pt of front_back_0, fill=white!70!carolinablue] (left_right) {\scriptsize Left/\\\scriptsize Right};
	\node[block, above=12pt of left_right, fill=white!70!carolinablue] (left_right_1) {Code \textit{"1"}};
	\node[block, below=12pt of left_right, fill=white!70!carolinablue] (left_right_0) {Code \textit{"0"}};

	\node[draw, thick, rounded corners=8pt, minimum width=30pt, minimum height=16pt, left = 10pt of mpa, fill=white!70!carolinablue] (start) {Start};
	\node[draw, thick, rounded corners=8pt, minimum width=30pt, minimum height=16pt, right = 10pt of left_right, fill=white!70!carolinablue] (done) {Done};

	% Arrows
	\draw[arrow] (start) -- (mpa);

	\draw[arrow] (mpa) -- (mpa_1) node[pos=0.3, anchor=west] {\scriptsize YES};
	\draw[arrow] (mpa) -- (mpa_0) node[pos=0.3, anchor=west] {\scriptsize NO};
	\draw[arrow] (mpa_1) -- (front_back);
	\draw[arrow] (front_back) -- (front_back_1) node[pos=0.3, anchor=west] {\scriptsize YES};
	\draw[arrow] (front_back) -- (front_back_0) node[pos=0.3, anchor=west] {\scriptsize NO};
	\draw[arrow] (front_back_0) -- (left_right);
	\draw[arrow] (left_right) -- (left_right_1) node[pos=0.3, anchor=west] {\scriptsize YES};
	\draw[arrow] (left_right) -- (left_right_0) node[pos=0.3, anchor=west] {\scriptsize NO};

	\draw[arrow, rounded corners=8pt] (front_back_1) -| (done);
	\draw[arrow, rounded corners=8pt] (left_right_1) -| (done);
	\draw[arrow, rounded corners=8pt] (left_right_0) -| (done);

	\coordinate[left = 26pt of left_right_0.south west] (mpa_0_p1);
	\coordinate[below = 6pt of left_right_0.south] (mpa_0_p2);
	\draw[rounded corners = 6pt] (mpa_0) -| (mpa_0_p1);
	\draw[rounded corners = 6pt] (mpa_0_p1) |- (mpa_0_p2);
	\draw[arrow, rounded corners = 6pt] (mpa_0_p2) -| (done);

	% Contexts
	\node[above = 6pt of front_back_1] (mpa_ctx_1) {MPA Ctx1};
	\draw (mpa_ctx_1 -| mpa) node (mpa_ctx_0) {MPA Ctx0};
	\draw (mpa_ctx_1 -| left_right) node (mpa_ctx_2) {MPA Ctx2};
	\path (mpa_ctx_0.north) -- (mpa_ctx_1.north) coordinate[midway] (line_ctx_01);
	\path (mpa_ctx_1.north) -- (mpa_ctx_2.north) coordinate[midway] (line_ctx_12);
	\coordinate[below = 2pt of mpa_0_p2] (lower);
	\draw[dotted, thin] (line_ctx_01) -- (line_ctx_01 |- lower);
	\draw[dotted, thin] (line_ctx_12) -- (line_ctx_12 |- lower);
	% Copy end

\end{tikzpicture}


==> tikz/mvp-candidates.tex <==
\tikzstyle{arrow}=[-latex, dashed]
\begin{tikzpicture}[scale=3]
    \small
    \pgfmathsetmacro{\blocksize}{1}
    \pgfmathsetmacro{\pixelsize}{0.25}

    % Main block
    \coordinate (block_bl) at (0, 0);
    \path (block_bl) +(\blocksize, 0) coordinate (block_br);
    \path (block_bl) +(\blocksize, \blocksize) coordinate (block_tr);
    \path (block_bl) +(0, \blocksize) coordinate (block_tl);
    \path (block_bl) -- (block_tr) coordinate[midway] (block_center);
    \draw[step=0.25, gray, thin] (block_bl) grid (block_tr);
    \draw[thick] (block_bl) -- (block_br) -- (block_tr) -- (block_tl) -- cycle;
    \node[align=center, fill=white, inner sep=1pt] at (block_center) {Current\\block};

    % B0
    \path (block_tr) +(-\pixelsize, 0) coordinate (b0_bl);
    \path (b0_bl) +(\pixelsize, 0) coordinate (b0_br);
    \path (b0_bl) +(\pixelsize, \pixelsize) coordinate (b0_tr);
    \path (b0_bl) +(0, \pixelsize) coordinate (b0_tl);
    \path (b0_bl) -- (b0_tr) coordinate[midway] (b0_center);
    \draw[thick] (b0_bl) -- (b0_br) -- (b0_tr) -- (b0_tl) -- cycle;
    \node at (b0_center) {B0};

    % B1
    \path (block_tr) +(0, 0) coordinate (b1_bl);
    \path (b1_bl) +(\pixelsize, 0) coordinate (b1_br);
    \path (b1_bl) +(\pixelsize, \pixelsize) coordinate (b1_tr);
    \path (b1_bl) +(0, \pixelsize) coordinate (b1_tl);
    \path (b1_bl) -- (b1_tr) coordinate[midway] (b1_center);
    \draw[thick] (b1_bl) -- (b1_br) -- (b1_tr) -- (b1_tl) -- cycle;
    \node at (b1_center) {B1};

    % B2
    \path (block_tl) +(-\pixelsize, 0) coordinate (b2_bl);
    \path (b2_bl) +(\pixelsize, 0) coordinate (b2_br);
    \path (b2_bl) +(\pixelsize, \pixelsize) coordinate (b2_tr);
    \path (b2_bl) +(0, \pixelsize) coordinate (b2_tl);
    \path (b2_bl) -- (b2_tr) coordinate[midway] (b2_center);
    \draw[thick] (b2_bl) -- (b2_br) -- (b2_tr) -- (b2_tl) -- cycle;
    \node at (b2_center) {B2};

    % A0
    \path (block_bl) +(-\pixelsize, 0) coordinate (a0_bl);
    \path (a0_bl) +(\pixelsize, 0) coordinate (a0_br);
    \path (a0_bl) +(\pixelsize, \pixelsize) coordinate (a0_tr);
    \path (a0_bl) +(0, \pixelsize) coordinate (a0_tl);
    \path (a0_bl) -- (a0_tr) coordinate[midway] (a0_center);
    \draw[thick] (a0_bl) -- (a0_br) -- (a0_tr) -- (a0_tl) -- cycle;
    \node at (a0_center) {A0};

    % A1
    \path (block_bl) +(-\pixelsize, -\pixelsize) coordinate (a1_bl);
    \path (a1_bl) +(\pixelsize, 0) coordinate (a1_br);
    \path (a1_bl) +(\pixelsize, \pixelsize) coordinate (a1_tr);
    \path (a1_bl) +(0, \pixelsize) coordinate (a1_tl);
    \path (a1_bl) -- (a1_tr) coordinate[midway] (a1_center);
    \draw[thick] (a1_bl) -- (a1_br) -- (a1_tr) -- (a1_tl) -- cycle;
    \node at (a1_center) {A1};

    \path (block_tr) +(\pixelsize, {-1.5*\pixelsize}) coordinate[anchor=west] node[anchor=west, draw=black, inner sep=4pt] (mpa_block) {MPA-MVP};
    \path (b1_tr) -- (b1_br) coordinate[midway] (b1_r);
    \draw[arrow] (b1_r) -| (mpa_block.north) node[midway, anchor=west, align=center, yshift=-24pt] {$\vec{p}_\text{s}, \mat{R}_\text{s}, \vec{t}_\text{s}$};
    \draw[arrow] (mpa_block.west -| block_tr) -- (mpa_block.west) node[midway, anchor=south, align=center] {$\mat{R}_\text{t}$};
    \path (mpa_block.south) +(0, {-0.8*\pixelsize}) coordinate (mpa_block_south_corner);
    \draw[arrow] (mpa_block.south) |- (mpa_block_south_corner -| block_tr) node[midway, anchor=south, align=center, xshift=-34pt] {$\vec{t}_\text{t}$};
\end{tikzpicture}


==> tikz/perspective-image-planes.tex <==
\begin{tikzpicture}[scale=4]
    \small
    \definecolor{better_yellow}{HTML}{F6BE00}
    \pgfmathsetmacro{\rayalphaa}{1.4}
    \pgfmathsetmacro{\rayalphab}{1.5}

    % Origin
    \coordinate (O) at (0, 0);

    % Real image plane coordinates
    \path (O) +(0, -0.6) coordinate (rip_O);
    \path (rip_O) +(-0.6, -0.25) coordinate (rip_bl);
    \path (rip_bl) +(1.0, 0) coordinate (rip_br);
    \path (rip_O) +(0.6, 0.25) coordinate (rip_tr);
    \path (rip_tr) +(-1.0, 0) coordinate (rip_tl);
    \path (rip_O) +(-0.36, -0.1) coordinate (rip_intersection);
    \path (O) +($(rip_intersection) - \rayalphaa*(rip_intersection)$) coordinate (rip_ray_start);

    % Virtual image plane coordinates
    \path (O) +(0, 0.6) coordinate (vip_O);
    \path (vip_O) +(-0.6, -0.25) coordinate (vip_bl);
    \path (vip_bl) +(1.0, 0) coordinate (vip_br);
    \path (vip_O) +(0.6, 0.25) coordinate (vip_tr);
    \path (vip_tr) +(-1.0, 0) coordinate (vip_tl);
    \path (vip_O) +(-0.36, -0.1) coordinate (vip_intersection);
    \path (O) +($(vip_intersection) - \rayalphab*(vip_intersection)$) coordinate (vip_ray_start);

    % Draw real image plane
    \draw[thick] (rip_bl) -- (rip_br) coordinate[midway] (rip_edge_bottom);
    \draw[thick] (rip_br) -- (rip_tr) coordinate[midway] (rip_edge_right);
    \draw[thick] (rip_tr) -- (rip_tl);
    \draw[thick] (rip_tl) -- (rip_bl) coordinate[midway] (rip_edge_left);
    \path (rip_O) -- (rip_edge_right) coordinate[midway] (rip_x);
    \path (rip_O) -- (rip_edge_bottom) coordinate[midway] (rip_y);
    \draw[thick,->] (rip_O) -- (rip_x) node[anchor=west] {$u$};
    \draw[thick,->] (rip_O) -- (rip_y) node[anchor=west] {$v$};

    % Draw optical axis and lens
    \path (rip_O |- rip_bl)+(0, -0.1) coordinate (optical_axis_bottom);
    \draw[dashed] (rip_O |- rip_bl) -- (optical_axis_bottom) node[anchor=north] {Optical axis};
    \draw[dashed] (rip_O) -- (O);
    \node[ellipse, fill=carolinablue, opacity=0.5, minimum width=128pt, minimum height=32pt] (lens) at (O) {};
    \node[anchor=east, xshift=-4pt] at (lens.west) {Lens};
    \draw[dashed] (O) -- (vip_O |- vip_bl);

    % Draw light rays
    \draw[thick, better_yellow] (rip_ray_start) -- (rip_intersection);
    \draw[thick, dashed, better_yellow] (vip_ray_start) -- (vip_intersection);
    \node[anchor=west, xshift=2pt] at (rip_ray_start) {Ray 0};
    \node[anchor=west, xshift=2pt] at (vip_ray_start) {Ray 1};

    % Draw virtual image plane
    \fill[fill=white] (vip_bl)--(vip_br)--(vip_tr)--(vip_tl)--cycle;
    \draw[thick] (vip_bl) -- (vip_br) coordinate[midway] (vip_edge_bottom);
    \draw[thick] (vip_br) -- (vip_tr) coordinate[midway] (vip_edge_right);
    \draw[thick] (vip_tr) -- (vip_tl);
    \draw[thick] (vip_tl) -- (vip_bl) coordinate[midway] (vip_edge_left);
    \path (vip_O) -- (vip_edge_right) coordinate[midway] (vip_x);
    \path (vip_O) -- (vip_edge_bottom) coordinate[midway] (vip_y);
    \draw[thick,->] (vip_O) -- (vip_x) node[anchor=west] {$u$};
    \draw[thick,->] (vip_O) -- (vip_y) node[anchor=west] {$v$};

    % Draw image plane labels
    \node[anchor=east, xshift=-4pt, align=right] at (rip_edge_left.center -| lens.west) {Real\\image\\plane};
    \node[anchor=east, xshift=-4pt, align=right] at (vip_edge_left.center -| lens.west) {Virtual\\image\\plane};

    % Optical axis top
    \path (vip_O |- vip_tl)+(0, 0.1) coordinate (optical_axis_top);
    \draw[dashed] (vip_O) -- (optical_axis_top);

    % Real image plane ray coordinates
    \filldraw[black] (rip_intersection) circle (0.01);
    \draw[thin, dashed] (rip_O) -- (rip_intersection) node[midway, anchor=south] (rip_r) {\scriptsize$r_{\text{p}0}$};
    \draw pic[draw=black, angle radius=9pt, dashed] {angle=rip_intersection--rip_O--rip_x};
    \node[below right = 6pt and 6pt of rip_O, anchor=west] (rip_phi) {\scriptsize$\varphi_{0}^\prime$};
    \draw pic[draw=black, angle radius=24pt] {angle=rip_ray_start--O--vip_O};
    \node[above right= 11pt and 4.2pt of O, anchor=south] (rip_theta) {\scriptsize$\theta_0^\prime$};

    % Virtual image plane ray coordinates
    \filldraw[black] (vip_intersection) circle (0.01);
    \draw[thin, dashed] (vip_O) -- (vip_intersection) node[midway, anchor=south] (vip_r) {\scriptsize$r_{\text{p}1}$};
    \draw pic[draw=black, angle radius=9pt, dashed] {angle=vip_intersection--vip_O--vip_x};
    \node[below right = 6pt and 6pt of vip_O, anchor=west] (vip_phi) {\scriptsize$\varphi_{1}^\prime$};
    \draw pic[draw=black, angle radius=30pt] {angle=vip_ray_start--O--vip_O};
    \node[right = 32pt of O, anchor=east] (vip_theta) {\scriptsize$\theta_{1}^\prime$};

    % Focal length
    \path (rip_tr) +(0.05, -0.25) coordinate (f_b);
    \path (f_b) +(0, 0.6) coordinate (f_t);
    \path (f_t) +(0, 0.6) coordinate (f_tt);
    \draw[|-|] (f_b) -- (f_t) node[midway, anchor=west] (focal_length) {$f$};
    \draw[-|] (f_t) -- (f_tt) node[midway, anchor=west] (focal_length) {$f$};
\end{tikzpicture}

